DStill: Trajectory Consistency Distillation for Accelerated One-Step Drafting in Block Diffusion Speculative Decoding

Block-diffusion speculative decoding accelerates large language model inference by drafting multiple tokens in parallel. However, one-step drafting in discrete diffusion is limited by token factorization error: each token is predicted from the same masked block, without conditioning on the tokens selected at other positions in that step. This can produce inconsistent drafts and reduce acceptance length. Iterative refinement mitigates this limitation by conditioning later predictions on previously committed tokens, though additional passes increase drafting cost. To address this trade-off between draft fidelity and inference latency, we introduce DStill, a two-stage framework that distills a target-conditioned drafter's own multi-step refinement into one-step drafting. We first train the drafter to complete partially revealed blocks, then use its refinement trajectories to train a student to predict the final completion in one pass. Using a curriculum that gradually transitions from partial to fully masked inputs, we successfully transfer the multi-step refinement capabilities into one step. Across reasoning, math, code benchmarks on three model families DStill improves acceptance length by up to 28% and speedup by up to 25% over one-step DFlash, achieving up to 6.45x speedup over auto-regressive decoding.

==> figure1.tex <==
\begin{figure*}[t]
  \centering
  \newcommand{\figmask}{\texttt{[M]}}
  \resizebox{\textwidth}{!}{%
  \begin{tikzpicture}[
    font=\sffamily\footnotesize,
    flow/.style={-{Latex[length=1.8mm,width=1.2mm]}, line width=0.7pt, draw=black!65},
    supervise/.style={flow, dashed, draw=violet!70!black, rounded corners=1mm},
    panel/.style={draw=black!16, rounded corners=2mm, line width=0.65pt,
      minimum width=5.10cm, minimum height=7.35cm, inner sep=0pt},
    heading/.style={align=center, text width=4.60cm, inner sep=0pt,
      font=\sffamily\bfseries\small},
    annotation/.style={align=center, text width=4.45cm, inner sep=0pt,
      font=\sffamily\scriptsize, text=black!75},
    statelabel/.style={align=right, inner sep=0pt, font=\sffamily\scriptsize},
    model/.style={draw=teal!65!black, fill=teal!9, rounded corners=1.2mm,
      minimum width=2.65cm, minimum height=0.64cm,
      font=\sffamily\bfseries\footnotesize},
    recordbox/.style={draw=violet!60!black, fill=violet!6, rounded corners=1.2mm,
      text width=4.15cm, minimum height=0.78cm, inner xsep=0pt,
      align=center, font=\sffamily\footnotesize},
    lossbox/.style={draw=violet!50!black, fill=violet!5, rounded corners=1.2mm,
      text width=4.10cm, minimum height=0.82cm, inner xsep=0pt,
      align=center, font=\sffamily\scriptsize},
    cachebox/.style={draw=blue!55!black, fill=blue!5, rounded corners=1.2mm,
      text width=2.00cm, minimum height=0.70cm, inner xsep=0pt,
      align=center, font=\sffamily\scriptsize},
    ctxbox/.style={draw=blue!55!black, fill=blue!5, rounded corners=1.2mm,
      text width=4.15cm, minimum height=0.78cm, inner xsep=0pt,
      align=center, font=\sffamily\footnotesize},
    verifier/.style={draw=orange!70!black, fill=orange!10, rounded corners=1.2mm,
      minimum width=2.85cm, minimum height=0.62cm,
      font=\sffamily\bfseries\footnotesize},
    token/.style={draw=black!30, rounded corners=0.5mm, line width=0.55pt,
      minimum width=0.48cm, minimum height=0.46cm, inner sep=0pt,
      text height=1.7ex, text depth=0.4ex, font=\sffamily\scriptsize},
    tokenrow/.style={matrix of nodes, nodes={token}, column sep=1.3pt,
      inner sep=0pt, outer sep=0pt, ampersand replacement=\&},
    anchortok/.style={fill=blue!12, draw=blue!55!black},
    masked/.style={fill=black!4, text=black!60, inner xsep=0.7pt},
    filled/.style={fill=teal!12, draw=teal!60!black},
    accepted/.style={fill=green!16, draw=green!50!black, text=green!35!black},
    rejected/.style={fill=red!10, draw=red!55!black, text=red!65!black}
  ]
    \begin{scope}[on background layer]
      \node[panel, fill=teal!2] at (2.55,3.675) {};
      \node[panel, fill=violet!2] at (8.00,3.675) {};
      \node[panel, fill=teal!2] at (13.45,3.675) {};
      \node[panel, fill=blue!2] at (18.90,3.675) {};
    \end{scope}

    \node[align=center, text=black!55, font=\sffamily\bfseries\normalsize]
      at (2.55,7.55) {DFlash};
    \node[align=center, text=black!55, font=\sffamily\bfseries\normalsize]
      at (10.725,7.55) {\DStill};
    \node[align=center, text=black!55, font=\sffamily\bfseries\normalsize]
      at (18.90,7.55) {DFlash / \DStill};
    \draw[black!22, line width=0.8pt, dashed] (5.275,-0.95) -- (5.275,7.35);
    \draw[black!22, line width=0.8pt, dashed] (16.175,-0.95) -- (16.175,7.35);

    \node[heading, text=teal!65!black] at (2.55,6.88)
      {\textsc{Training}\\[2pt]KV-injected context};
    \node[heading, text=violet!70!black] at (8.00,6.88)
      {\textsc{Stage I}\\[2pt]Multi-step teacher};
    \node[heading, text=teal!65!black] at (13.45,6.88)
      {\textsc{Stage II}\\[2pt]Trajectory distillation};
    \node[heading, text=blue!65!black] at (18.90,6.88)
      {\textsc{Inference}\\[2pt]One-step drafting};
    \foreach \panelleft in {0,5.45,10.90,16.35} {
      \draw[black!12, line width=0.5pt]
        (\panelleft+0.25,6.40) -- (\panelleft+4.85,6.40);
      \draw[black!12, line width=0.5pt]
        (\panelleft+0.25,0.80) -- (\panelleft+4.85,0.80);
    }

    \node[ctxbox] (record2) at (2.55,5.74)
      {\textbf{Cached target record}\\[2pt]$(\Hc, a, y)$};
    \matrix (train-block) [tokenrow]
      at (2.55,4.70) {
        |[anchortok]| $a$ \& |[masked]| \figmask \& |[masked]| \figmask \& |[masked]| \figmask \& |[masked]| \figmask \\
      };
    \node[statelabel, left=2.5mm of train-block] {input\\block};
    \node[model] (train-student) at (2.55,3.60) {Draft $D_\phi$};
    \matrix (train-pred) [tokenrow]
      at (2.55,2.57) {
        |[anchortok]| $a$ \& |[filled]| $\hat y_1$ \& |[filled]| $\hat y_2$ \& |[filled]| $\hat y_3$ \& |[filled]| $\hat y_4$ \\
      };
    \node[statelabel, left=2.5mm of train-pred] {$\hat y$};
    \node[lossbox] (train-loss) at (2.55,1.33)
      {\textbf{Weighted CE}\\[2pt]
      emphasizes early positions vs.\ $y$};
    \draw[flow] (record2.south) --
      node[right=1.5mm, font=\scriptsize] {KV injection} (train-block.north);
    \draw[flow] (train-block.south) -- (train-student.north);
    \draw[flow] (train-student.south) --
      node[right=1.5mm, font=\scriptsize] {one pass} (train-pred.north);
    \draw[flow] (train-pred.south) -- (train-loss.north);
    \draw[supervise] (record2.east) -- (4.85,5.74) -- (4.85,1.33) -- (train-loss.east);
    \node[annotation] at (2.55,0.40)
      {\textbf{One-pass training}\\predict full block from $\Hc$ directly};

    \node[annotation] at (8.00,5.87)
      {\textbf{Partial-mask supervision}\\[2pt]Train at different masking levels};
    \matrix (teacher-root) [tokenrow]
      at (8.35,5.00) {
        |[anchortok]| $a$ \& |[masked]| \figmask \& |[masked]| \figmask \& |[masked]| \figmask \& |[masked]| \figmask \\
      };
    \node[statelabel, left=2.5mm of teacher-root] {$x_1$\\root};
    \matrix (teacher-mid) [tokenrow]
      at (8.35,3.63) {
        |[anchortok]| $a$ \& |[filled]| $y_1$ \& |[masked]| \figmask \& |[filled]| $y_3$ \& |[masked]| \figmask \\
      };
    \node[statelabel, left=2.5mm of teacher-mid] {$x_t$\\partial};
    \matrix (teacher-end) [tokenrow]
      at (8.35,2.26) {
        |[anchortok]| $a$ \& |[filled]| $y_1$ \& |[filled]| $y_2$ \& |[filled]| $y_3$ \& |[filled]| $y_4$ \\
      };
    \node[statelabel, left=2.5mm of teacher-end] {$x_0$\\endpoint};
    \draw[flow, draw=violet!70!black] (teacher-root.south) --
      node[right=1.5mm, font=\scriptsize] {teacher $D_\theta$} (teacher-mid.north);
    \draw[flow, draw=violet!70!black] (teacher-mid.south) --
      node[right=1.5mm, font=\scriptsize] {teacher $D_\theta$} (teacher-end.north);
    \node[annotation] at (8.00,1.33)
      {Commit high-confidence tokens first;\\remaining positions condition on them};
    \node[annotation] at (8.00,0.40)
      {\textbf{$K$ drafter passes}\\iterative refinement};

    \node[recordbox] (record) at (13.45,5.74)
      {\textbf{Offline teacher record}\\[2pt]$(x_t,x_0,Q_{\text{end}})$};
    \matrix (sampled-state) [tokenrow]
      at (13.45,4.70) {
        |[anchortok]| $a$ \& |[filled]| $y_1$ \& |[masked]| \figmask \& |[filled]| $y_3$ \& |[masked]| \figmask \\
      };
    \node[statelabel, left=2.5mm of sampled-state] {$x_t$};
    \node[model] (student) at (13.45,3.60) {Student $D_\phi$};
    \matrix (student-end) [tokenrow]
      at (13.45,2.57) {
        |[anchortok]| $a$ \& |[filled]| $\hat y_1$ \& |[filled]| $\hat y_2$ \& |[filled]| $\hat y_3$ \& |[filled]| $\hat y_4$ \\
      };
    \node[statelabel, left=2.5mm of student-end] {$\hat x_0$};
    \node[lossbox] (loss) at (13.45,1.33)
      {\textbf{Endpoint CE + top-$k$ KD}\\[2pt]
      $x_0$ and committing-pass $Q_{\text{end}}$};
    \draw[flow] (record.south) --
      node[right=1.5mm, font=\scriptsize] {root-biased} (sampled-state.north);
    \draw[flow] (sampled-state.south) -- (student.north);
    \draw[flow] (student.south) --
      node[right=1.5mm, font=\scriptsize] {one pass} (student-end.north);
    \draw[flow] (student-end.south) -- (loss.north);
    \draw[supervise] (record.east) -- (15.73,5.74) -- (15.73,1.33) -- (loss.east);
    \node[annotation] at (13.45,0.40)
      {\textbf{Any state $\to$ teacher endpoint}\\one-step student};

    \node[cachebox] (cache) at (17.47,5.73)
      {\textbf{Target context}\\[2pt]$\Hc$};
    \matrix (deploy-root) [tokenrow]
      at (19.91,5.73) {
        |[anchortok]| $a$ \& |[masked]| \figmask \& |[masked]| \figmask \& |[masked]| \figmask \& |[masked]| \figmask \\
      };
    \node[above=0.8mm of deploy-root, inner sep=0pt, font=\scriptsize] {Root $x_1$};
    \node[model] (deploy-student) at (18.90,4.50) {Drafter $D_\phi$};
    \matrix (draft) [tokenrow]
      at (18.90,3.40) {
        |[anchortok]| $a$ \& |[filled]| $\hat y_1$ \& |[filled]| $\hat y_2$ \& |[filled]| $\hat y_3$ \& |[filled]| $\hat y_4$ \\
      };
    \node[statelabel, left=2.5mm of draft] {draft};
    \node[verifier] (target) at (18.90,2.37) {Target verification};
    \matrix (accepted-prefix) [tokenrow]
      at (18.90,1.33) {
        |[anchortok]| $a$ \& |[accepted]| $\checkmark$ \& |[accepted]| $\checkmark$ \& |[accepted]| $\checkmark$ \& |[rejected]| $\times$ \\
      };
    \draw[flow] (cache.south) -- (17.47,5.05) -- (18.25,5.05) --
      ([xshift=-0.65cm]deploy-student.north);
    \draw[flow] (deploy-root.south) -- (19.91,5.05) -- (19.55,5.05) --
      ([xshift=0.65cm]deploy-student.north);
    \draw[flow] (deploy-student.south) --
      node[right=1.5mm, font=\scriptsize] {one pass} (draft.north);
    \draw[flow, draw=orange!70!black] (draft.south) -- (target.north);
    \draw[flow, draw=green!45!black] (target.south) -- (accepted-prefix.north);
    \node[statelabel, left=1mm of accepted-prefix] {accepted\\prefix};
    \node[annotation] at (18.90,0.40)
      {\textbf{One drafter pass}\\then target verification\\(DFlash/\DStill)};

    \node[token, anchortok, minimum width=0.27cm, minimum height=0.27cm]
      (legend-anchor) at (2.25,-0.43) {$a$};
    \node[right=1.3mm of legend-anchor, font=\scriptsize] {Fixed anchor};
    \node[token, masked, minimum width=0.27cm, minimum height=0.27cm]
      (legend-mask) at (5.50,-0.43) {\figmask};
    \node[right=1.3mm of legend-mask, font=\scriptsize] {Masked};
    \node[token, filled, minimum width=0.27cm, minimum height=0.27cm]
      (legend-token) at (8.80,-0.43) {};
    \node[right=1.3mm of legend-token, font=\scriptsize] {Draft / committed};
    \draw[supervise] (12.95,-0.43) -- (13.65,-0.43);
    \node[anchor=west, font=\scriptsize] at (13.75,-0.43) {Teacher / target supervision};
  \end{tikzpicture}%
  }
  \caption{
\textbf{DFlash} (first panel) trains a one-pass drafter conditioned on
target features $\Hc$ to predict a masked block from an anchor token,
using position-weighted cross-entropy (CE).
\textbf{\DStill} (middle two panels) first trains a partial-mask teacher
and records its $K$-pass refinement trajectories. A student then learns
to predict trajectory endpoints from root or intermediate states using
endpoint CE and knowledge distillation from committing-pass distributions
$Q_{\mathrm{end}}$, with sampling increasingly favoring the anchor-only root.
\textbf{Inference} (last panel) is identical for both methods:
one forward pass proposes a block, followed by standard target verification.
}
  \label{fig:dstill-overview}
\end{figure*}


==> motivation_figure.tex <==
% Vector schematic. All probabilities are illustrative, not measured results.
% The epoch inputs are nested states from one teacher trajectory, resampled
% in a nonchronological order; they are not independently remasked endpoints.
\begin{figure*}[t]
\centering
\begin{tikzpicture}[
  x=1cm,y=1cm,
  font=\sffamily\fontsize{9}{10.5}\selectfont,
  heading/.style={
    font=\sffamily\bfseries\fontsize{9}{10.5}\selectfont,
    anchor=west
  },
  note/.style={
    font=\sffamily\fontsize{8}{9.5}\selectfont,
    align=center
  },
  token/.style={
    draw=black!25,
    rounded corners=0.6mm,
    minimum height=0.42cm,
    inner sep=0pt,
    font=\sffamily\fontsize{9}{10.5}\selectfont
  },
  masked/.style={fill=black!4,text=black!65},
  visible/.style={
    fill=teal!12,
    draw=teal!50!black,
    text=teal!55!black
  },
  flow/.style={
    -{Latex[length=1.5mm,width=1.1mm]},
    line width=0.65pt,
    draw=black!55
  }
]
\path[use as bounding box] (0,0) rectangle (15.9,5.38);

% Shared context.
\node[
  draw=black!18,
  fill=blue!3,
  rounded corners=0.8mm,
  text width=15.34cm,
  minimum height=0.48cm,
  inner xsep=2mm,
  inner ysep=1mm,
  align=center,
  font=\sffamily\fontsize{9}{10.5}\selectfont
] at (7.95,5.08)
  {\textbf{Context:} \emph{Visiting the Golden Gate from \ldots}};

\draw[black!15] (5.20,0.12) -- (5.20,4.66);
\draw[black!15] (11.80,0.12) -- (11.80,4.66);

% (a) Joint probabilities versus the product of token marginals.
\node[heading] at (0.05,4.51) {(a) Token factorization};
\node[note,text=black!65] at (2.575,4.11)
  {Two valid city pairs (toy)};

\node[
  anchor=west,
  font=\sffamily\bfseries\fontsize{8}{9.5}\selectfont
] at (0.14,3.66) {Pair};
\node[
  font=\sffamily\bfseries\fontsize{8}{9.5}\selectfont
] at (3.60,3.66) {Joint};
\node[
  font=\sffamily\bfseries\fontsize{8}{9.5}\selectfont
] at (4.60,3.66) {Product};

\draw[black!35,line width=0.45pt] (0.08,3.44) -- (5.07,3.44);

\foreach \yy in {3.14,2.66}
  \fill[teal!9] (0.08,\yy-0.20) rectangle (5.07,\yy+0.20);
\foreach \yy in {2.18,1.70}
  \fill[orange!14] (0.08,\yy-0.20) rectangle (5.07,\yy+0.20);

\node[anchor=west] at (0.14,3.14) {San Francisco};
\node[anchor=west] at (0.14,2.66) {Mountain View};
\node[anchor=west,text=orange!65!black] at (0.14,2.18)
  {San View};
\node[anchor=west,text=orange!65!black] at (0.14,1.70)
  {Mountain Francisco};

\foreach \yy/\pp/\qq in {
  3.14/0.60/0.36,
  2.66/0.40/0.16,
  2.18/0/0.24,
  1.70/0/0.24
} {
  \node at (3.60,\yy) {$\pp$};
  \node at (4.60,\yy) {$\qq$};
}

\node[note,text=orange!65!black] at (2.575,1.06)
  {Incoherent samples: $48\%$};
\node[note,text=black!65] at (2.575,0.51)
  {Exact marginals can still\\produce incompatible pairs.};

% (b) Different recorded states from the same teacher trajectory.
% The trajectory commits San, then punctuation, then Francisco.
\begin{scope}[xshift=0.75cm]
\node[heading] at (4.70,4.51)
  {(b) Shared endpoint across epochs};
\node[note,text=black!65] at (7.82,4.11)
  {One stored teacher trajectory};

\node[note] at (5.15,3.42) {Epoch 1};
\node[note,text=blue!65!black] at (5.15,2.60)
  {Epoch 2\\(root)};
\node[note] at (5.15,1.78) {Epoch 3};

\node[token,visible,minimum width=0.70cm] at (6.18,3.42)
  {San};
\node[token,masked,minimum width=1.35cm] at (7.25,3.42)
  {[M]};
\node[token,visible,minimum width=0.55cm] at (8.28,3.42)
  {.};

\node[token,masked,draw=blue!55,minimum width=0.70cm]
  at (6.18,2.60) {[M]};
\node[token,masked,draw=blue!55,minimum width=1.35cm]
  at (7.25,2.60) {[M]};
\node[token,masked,draw=blue!55,minimum width=0.55cm]
  at (8.28,2.60) {[M]};

\node[token,visible,minimum width=0.70cm] at (6.18,1.78)
  {San};
\node[token,masked,minimum width=1.35cm] at (7.25,1.78)
  {[M]};
\node[token,masked,minimum width=0.55cm] at (8.28,1.78)
  {[M]};

\node[
  draw=teal!60!black,
  fill=teal!7,
  rounded corners=1mm,
  minimum width=1.65cm,
  minimum height=2.06cm,
  align=center,
  font=\sffamily\bfseries\fontsize{9}{11}\selectfont
] (student) at (9.86,2.60) {Student\\$D_\phi$};

\draw[flow] (8.61,3.42) -- (9.01,3.21);
\draw[flow] (8.61,2.60) -- (student.west);
\draw[flow] (8.61,1.78) -- (9.01,1.99);

\node[note,text=teal!55!black] at (7.16,0.98)
  {Fixed teacher endpoint};
\node[token,visible,minimum width=0.70cm] at (6.18,0.47)
  {San};
\node[token,visible,minimum width=1.35cm] at (7.25,0.47)
  {Francisco};
\node[token,visible,minimum width=0.55cm] at (8.28,0.47)
  {.};

\draw[flow,draw=teal!65!black]
  (student.south) -- (9.86,0.47) -- (8.65,0.47);
\node[note,text=teal!55!black,anchor=west] at (9.97,1.01)
  {one\\pass};
\end{scope}

% (c) Illustrative concentration toward the selected endpoint.
% Before: (0.6,0.4) at each position; after: (0.9,0.1).
% Incompatible mass changes from 2*0.6*0.4 to 2*0.9*0.1.
\node[heading] at (12.00,4.51)
  {(c) Illustrative sharpening};
\node[note,text=black!65] at (13.95,4.11)
  {Root probabilities (illustrative)};

\draw[black!45,line width=0.45pt]
  (12.20,1.70) -- (15.72,1.70);
\draw[black!45,line width=0.45pt]
  (12.20,1.70) -- (12.20,3.54);

\node[note,anchor=east] at (12.11,1.70) {$0$};
\node[note,anchor=east] at (12.11,3.45) {$1$};

\foreach \xx in {12.90,14.85} {
  \fill[black!30]
    (\xx-0.35,1.70) rectangle (\xx-0.02,2.75);
  \fill[teal!65]
    (\xx+0.08,1.70) rectangle (\xx+0.41,3.275);
  \node[note,text=black!65] at (\xx-0.185,2.94) {$0.6$};
  \node[note,text=teal!60!black] at (\xx+0.245,3.47) {$0.9$};
}

\node[note] at (12.92,1.42) {San};
\node[note] at (14.87,1.42) {Francisco};

\fill[black!30] (12.48,1.04) rectangle (12.66,1.22);
\node[note,anchor=west] at (12.73,1.13) {Before};
\fill[teal!65] (14.10,1.04) rectangle (14.28,1.22);
\node[note,anchor=west] at (14.35,1.13) {After};

\node[note,text=orange!65!black] at (13.95,0.51)
  {Incoherent samples\\$48\% \;\longrightarrow\; 18\%$};
\end{tikzpicture}

\caption{\textbf{Factorization and distillation.}
(a) \emph{Joint} shows a toy autoregressive target's token-pair probabilities.
\emph{Product} multiplies its per-position marginals, corresponding to
independent sampling and assigning 48\% probability to incoherent pairs.
(b) Recorded states resampled across epochs share one endpoint.
(c) Toy probabilities illustrate concentration toward that endpoint;
the student remains factorized.
[M] denotes masking.
The anchor is omitted in this figure.}
\label{fig:factorization}
\end{figure*}
